SLoMo: A General System for Legged Robot Motion Imitation from Casual Videos

We present SLoMo: a first-of-its-kind framework for transferring skilled motions from casually captured "in the wild" video footage of humans and animals to legged robots. SLoMo works in three stages: 1) synthesize a physically plausible reconstructed key-point trajectory from monocular videos; 2) optimize a dynamically feasible reference trajectory for the robot offline that includes body and foot motion, as well as contact sequences that closely tracks the key points; 3) track the reference trajectory online using a general-purpose model-predictive controller on robot hardware. Traditional motion imitation for legged motor skills often requires expert animators, collaborative demonstrations, and/or expensive motion capture equipment, all of which limits scalability. Instead, SLoMo only relies on easy-to-obtain monocular video footage, readily available in online repositories such as YouTube. It converts videos into motion primitives that can be executed reliably by real-world robots. We demonstrate our approach by transferring the motions of cats, dogs, and humans to example robots including a quadruped (on hardware) and a humanoid (in simulation). To the best knowledge of the authors, this is the first attempt at a general-purpose motion transfer framework that imitates animal and human motions on legged robots directly from casual videos without artificial markers or labels.

==> figures/tikz/dog_cpr_foot_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.451\fwidth,
height=0.417\fheight,
at={(0\fwidth,0.533\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
% xlabel={Time steps},
xticklabels={},
ymin=0.09,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Z height (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Front Left Foot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.101302918076994\\
13	0.110976413951585\\
14	0.120097782376772\\
15	0.111536918651466\\
16	0.105858958905955\\
17	0.129213733174485\\
18	0.174042475594145\\
19	0.21995600839958\\
20	0.203707423180234\\
21	0.163924998044607\\
22	0.119488618765156\\
23	0.0944987379149453\\
24	0.0958693626147362\\
25	0.1\\
};
\addlegendentry{S1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.100070965781981\\
14	0.100321617415123\\
15	0.100208548023505\\
16	0.100211867824319\\
17	0.129128269555668\\
18	0.174444807422951\\
19	0.21868479653979\\
20	0.203576364166769\\
21	0.164279190674549\\
22	0.119144103634251\\
23	0.100012400892078\\
24	0.100023970051913\\
25	0.1\\
26	0.1\\
27	0.1\\
28	0.1\\
29	0.1\\
30	0.1\\
31	0.1\\
32	0.1\\
33	0.1\\
34	0.1\\
35	0.1\\
};
\addlegendentry{S2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.118165346193685\\
2	0.118071667459227\\
3	0.118067108875925\\
4	0.11803563242843\\
5	0.117979285322123\\
6	0.117867284338361\\
7	0.117785486368858\\
8	0.117764631026278\\
9	0.117713361613584\\
10	0.117621114564999\\
11	0.117592092395411\\
12	0.117560548281263\\
13	0.112503569368537\\
14	0.111950482327237\\
15	0.113900013449753\\
16	0.117342836492955\\
17	0.147381670850158\\
18	0.181494974644714\\
19	0.209816050246118\\
20	0.215228158800843\\
21	0.136754137701129\\
22	0.104797089004077\\
23	0.110736599028997\\
24	0.116701493194494\\
25	0.120471114719331\\
26	0.116492526747606\\
27	0.118697923892095\\
28	0.120154588462866\\
29	0.120532694858344\\
30	0.119751065447655\\
31	0.119309637348283\\
32	0.119450613870599\\
33	0.119462570388095\\
34	0.11942265967151\\
35	0.119621249154685\\
36	0.119916023798584\\
37	0.120182874723504\\
38	0.120373513615727\\
39	0.119383800227694\\
};
\addlegendentry{S3}

\end{axis}

% \hspace{-5mm}

\begin{axis}[%
width=0.451\fwidth,
height=0.417\fheight,
at={(0.502\fwidth,0.533\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
% xlabel={Time steps},
xticklabels={},
ymin=0.09,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
% ylabel={Z height (m)},
yticklabels={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Front Right Foot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.102617099140595\\
13	0.114462975420888\\
14	0.109939478695306\\
15	0.108047257783217\\
16	0.102615505202124\\
17	0.103758015987954\\
18	0.130515674431653\\
19	0.182992108225547\\
20	0.19952298944983\\
21	0.166825180309835\\
22	0.115182055452295\\
23	0.109174650746149\\
24	0.102526630750032\\
25	0.1\\
};
\addlegendentry{S1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.100072418769092\\
14	0.100311557199694\\
15	0.100185310574738\\
16	0.100124856623784\\
17	0.100191717717145\\
18	0.130805708361485\\
19	0.18237335887464\\
20	0.198794362844537\\
21	0.167043464496681\\
22	0.115112603644389\\
23	0.100169746037549\\
24	0.100069446048797\\
25	0.1\\
26	0.1\\
27	0.1\\
28	0.1\\
29	0.1\\
30	0.1\\
31	0.1\\
32	0.1\\
33	0.1\\
34	0.1\\
35	0.1\\
};
\addlegendentry{S2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.118405431996332\\
2	0.118245289875401\\
3	0.118253489339169\\
4	0.118098405070412\\
5	0.11809015611141\\
6	0.118025317450143\\
7	0.117949802930086\\
8	0.117944365151033\\
9	0.117902433777209\\
10	0.117782739508512\\
11	0.117726834124344\\
12	0.117688838134245\\
13	0.118940070675887\\
14	0.11748302812599\\
15	0.117874928469258\\
16	0.120151612990535\\
17	0.144743460509836\\
18	0.155612983624829\\
19	0.187246361479406\\
20	0.181272084025671\\
21	0.147532531532622\\
22	0.147003983097266\\
23	0.114134435340963\\
24	0.114389937128899\\
25	0.117741988573584\\
26	0.118431663531335\\
27	0.119434136648496\\
28	0.122083265260239\\
29	0.122209943522724\\
30	0.120834088199791\\
31	0.121106964460125\\
32	0.121124637639401\\
33	0.121356015178491\\
34	0.121362148036844\\
35	0.121315174095652\\
36	0.121830154068095\\
37	0.121437507126656\\
38	0.121274999498485\\
39	0.120082996903768\\
};
\addlegendentry{S3}

\end{axis}

% \vspace{-5mm}

\begin{axis}[%
width=0.451\fwidth,
height=0.417\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=-0.04,
ymax=0.12,
ytick={0,0.05,0.1},
ylabel style={font=\color{white!15!black}},
ylabel={Z height (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rear Left Foot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0.0508993269500423\\
13	0.0273249695388195\\
14	0.0183223944903821\\
15	0.000414513816614576\\
16	-0.010090948930531\\
17	-0.0142109083184326\\
18	-0.00723441527460197\\
19	-0.0109442486547883\\
20	-0.013861820536561\\
21	-0.0222817120330704\\
22	-0.0188992515361604\\
23	-0.0130675217256739\\
24	-0.010820062520801\\
25	0\\
};
\addlegendentry{S1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	8.43650111513935e-05\\
14	0.000237916923377184\\
15	9.33797959135694e-05\\
16	6.26862150583712e-05\\
17	6.11146614673804e-05\\
18	5.71442959194354e-05\\
19	4.48750923001393e-05\\
20	3.7816822060249e-05\\
21	3.20924823036185e-05\\
22	3.8594557282419e-05\\
23	4.20979479660761e-05\\
24	3.16558551758831e-05\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
};
\addlegendentry{S2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	-0.0052307555989144\\
2	-0.00508337193625469\\
3	-0.00503340823582901\\
4	-0.0050012395564234\\
5	-0.00497044120063056\\
6	-0.00492083355030148\\
7	-0.00496041295737337\\
8	-0.00493831252796168\\
9	-0.00493287600174589\\
10	-0.00491457329240864\\
11	-0.00494484322935259\\
12	-0.00492734887149697\\
13	-0.00518756087277734\\
14	-0.00752887821313078\\
15	-0.00881040764519365\\
16	-0.0093855954601559\\
17	-0.00708260119393672\\
18	-0.00926251490734519\\
19	-0.00404724177561175\\
20	0.000494203967776678\\
21	-0.00448078884299529\\
22	-0.00157946747047588\\
23	-0.0060312336553623\\
24	-0.00929129024702522\\
25	-0.00664373393812431\\
26	-0.00297069156463742\\
27	-0.00581393799615462\\
28	-0.00483814527362647\\
29	-0.00644928485407659\\
30	-0.00536917655818217\\
31	-0.00494012467917815\\
32	-0.00413526279124099\\
33	-0.0043498073943813\\
34	-0.00522989469997239\\
35	-0.00303836214992152\\
36	-0.00525218244166607\\
37	-0.0044317931909525\\
38	-0.00503481936668487\\
39	-0.00577280312882069\\
};
\addlegendentry{S3}

\end{axis}
% \hspace{-5mm}
\begin{axis}[%
width=0.451\fwidth,
height=0.417\fheight,
at={(0.502\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=-0.04,
ymax=0.12,
ytick={0,0.05,0.1},
ylabel style={font=\color{white!15!black}},
% ylabel={Z height (m)},
yticklabels={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rear Right Foot},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0.0278302572666372\\
13	0.0335138709245523\\
14	0.0237911777715295\\
15	0.00845396938966311\\
16	-0.00304743621322478\\
17	-0.0141737799326942\\
18	-0.0120347843802488\\
19	-0.021793180316715\\
20	-0.0291634206573467\\
21	-0.0336234329738642\\
22	-0.0161209501648328\\
23	-0.0117986393474916\\
24	-0.00560677012315806\\
25	0\\
};
\addlegendentry{S1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	8.40823771533477e-05\\
14	0.000233337366758028\\
15	0.000105065053193511\\
16	7.24090272429299e-05\\
17	6.37601349385297e-05\\
18	5.59832319452309e-05\\
19	4.05854876966194e-05\\
20	3.27069169655289e-05\\
21	2.91836531567616e-05\\
22	4.09945786251571e-05\\
23	4.38696425770756e-05\\
24	3.30090873394172e-05\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
};
\addlegendentry{S2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0048464573826523\\
2	0.00486165246396101\\
3	0.00479998257009483\\
4	0.00474119376339581\\
5	0.004840879070784\\
6	0.00485757802057153\\
7	0.00481713542065315\\
8	0.00479941076831462\\
9	0.00480427446335308\\
10	0.00481378783144401\\
11	0.00475149763211485\\
12	0.00476657703355115\\
13	0.00439333179296998\\
14	0.000815924371344533\\
15	-0.000296218786785864\\
16	-0.000449771419261225\\
17	0.00191639103322429\\
18	-0.00202472830541768\\
19	0.003572873846924\\
20	-0.000517967097168063\\
21	0.00562299268961486\\
22	0.00208981198640083\\
23	0.000390126661721956\\
24	0.00458738424453748\\
25	0.0026774804922856\\
26	0.000565212299895927\\
27	0.00211680518888141\\
28	0.00319831461285084\\
29	0.00358449205995829\\
30	0.00623426130337442\\
31	0.00516227368430933\\
32	0.00434222074995818\\
33	0.00415924491694375\\
34	0.00402778080693766\\
35	0.0040585319400549\\
36	0.00421568625064444\\
37	0.00368641603994044\\
38	0.00441580703040584\\
39	0.00491968768547016\\
};
\addlegendentry{S3}

\end{axis}

\begin{axis}[%
width=1.23\fwidth,
height=1.23\fheight,
at={(-0.171\fwidth,-0.137\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
